Behaviour of S-Wave poles Near Threshold and the Scalar Meson Nonet Below 1 GeV

We describe the behaviour at threshold of S-wave poles of the scattering matrix within a four-parameter model for non-exotic meson-meson scattering. This model accommodates all non-exotic mesons, hence also the light scalar mesons, as resonances and bound states characterised by complex singularities of the scattering amplitude as a function of the total invariant mass. The majority of the full S-matrix mesonic poles stem from an underlying confinement spectrum. However, the light scalar mesons K0*(830), a0(980), f0(400--1200), and f0(980) do not, but instead originate in 3P0-barrier semi-bound states. We show that the behaviour of the corresponding poles is identical at threshold.

==> (inline-ps-0) <==

0.5 setlinewidth
newpath -6 0 moveto
-6 100 lineto 200 100 lineto 200 0 lineto
closepath stroke

==> (inline-ps-1) <==

0.0 setlinewidth newpath 20 20 moveto 160 20 lineto
160 30 lineto 120 30 lineto 120 70 lineto 160 70 lineto
160 80 lineto 20 80 lineto 20 70 lineto 60 70 lineto 60 30 lineto
20 30 lineto closepath
gsave 0.8 setgray fill grestore stroke

==> (inline-ps-2) <==

1.0 setlinewidth newpath 20 20 moveto 160 20 lineto stroke

==> (inline-ps-3) <==

1.0 setlinewidth newpath 20 80 moveto 160 80 lineto stroke

==> (inline-ps-4) <==

1.0 setlinewidth newpath 20 30 moveto 60 30 lineto
60 70 lineto 20 70 lineto stroke

==> (inline-ps-5) <==

1.0 setlinewidth newpath 160 30 moveto 120 30 lineto
120 70 lineto 160 70 lineto stroke

==> (inline-ps-6) <==

0.5 setlinewidth
newpath -6 0 moveto
-6 100 lineto 200 100 lineto 200 0 lineto
closepath stroke

==> (inline-ps-7) <==

1.0 setlinewidth newpath 20 60 moveto 65.36 60 lineto stroke

==> (inline-ps-8) <==

1.0 setlinewidth newpath 134.64 60 moveto 180 60 lineto stroke

==> (inline-ps-9) <==

newpath 134.64 60 moveto 100 40 40 30 150 arc stroke

==> (inline-ps-10) <==

newpath 65.36 60 moveto 100 80 40 210 330 arc stroke

==> (inline-ps-11) <==

0.5 setlinewidth
newpath 0 0 moveto
0 150 lineto 150 150 lineto 150 0 lineto
closepath stroke

==> (inline-ps-12) <==

0.5 setlinewidth
newpath 170 0 moveto
170 150 lineto 320 150 lineto 320 0 lineto
closepath stroke

==> (inline-ps-13) <==

0.3 setlinewidth newpath 5 90 moveto 145 90 lineto stroke

==> (inline-ps-14) <==

0.3 setlinewidth newpath 75 5 moveto 75 145 lineto stroke

==> (inline-ps-15) <==

1.5 setlinewidth newpath 75 70 moveto 75 -130 200 90 105 arc stroke

==> (inline-ps-16) <==

1.5 setlinewidth newpath 75 70 moveto -1 1 scale
-75 -130 200 90 105 arc stroke

==> (inline-ps-17) <==

1.5 setlinewidth newpath 75 20 moveto 75 125 lineto stroke

==> (inline-ps-18) <==

0.3 setlinewidth newpath 175 75 moveto 315 75 lineto stroke

==> (inline-ps-19) <==

0.3 setlinewidth newpath 245 5 moveto 245 145 lineto stroke

==> (inline-ps-20) <==

1.5 setlinewidth newpath 245 75 moveto 245 -125 200 90 105 arc stroke

==> (inline-ps-21) <==

1.5 setlinewidth newpath 245 75 moveto -1 1 scale
-245 -125 200 90 105 arc stroke

==> (inline-ps-22) <==

1.5 setlinewidth newpath 245 20 moveto 245 125 lineto stroke

==> (inline-ps-23) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
149.81 0.00 lineto
149.81 253.46 lineto
0.00 253.46 lineto
0.00 0.00 closepath stroke

==> (inline-ps-24) <==

1.5 setlinewidth
newpath 0.00 176.97 moveto
149.81 176.97 lineto stroke

==> (inline-ps-25) <==

1.5 setlinewidth
newpath 0.00 0.00 moveto
0.00 253.46 lineto stroke

==> (inline-ps-26) <==

0.6 setlinewidth
newpath 19.46 176.97 moveto
19.46 181.97 lineto stroke

==> (inline-ps-27) <==

0.6 setlinewidth
newpath 65.88 176.97 moveto
65.88 181.97 lineto stroke

==> (inline-ps-28) <==

0.6 setlinewidth
newpath 112.32 176.97 moveto
112.32 181.97 lineto stroke

==> (inline-ps-29) <==

0.6 setlinewidth
newpath 10.17 176.97 moveto
10.17 179.47 lineto stroke

==> (inline-ps-30) <==

0.6 setlinewidth
newpath 28.74 176.97 moveto
28.74 179.47 lineto stroke

==> (inline-ps-31) <==

0.6 setlinewidth
newpath 38.03 176.97 moveto
38.03 179.47 lineto stroke

==> (inline-ps-32) <==

0.6 setlinewidth
newpath 47.31 176.97 moveto
47.31 179.47 lineto stroke

==> (inline-ps-33) <==

0.6 setlinewidth
newpath 56.60 176.97 moveto
56.60 179.47 lineto stroke

==> (inline-ps-34) <==

0.6 setlinewidth
newpath 75.17 176.97 moveto
75.17 179.47 lineto stroke

==> (inline-ps-35) <==

0.6 setlinewidth
newpath 84.46 176.97 moveto
84.46 179.47 lineto stroke

==> (inline-ps-36) <==

0.6 setlinewidth
newpath 93.74 176.97 moveto
93.74 179.47 lineto stroke

==> (inline-ps-37) <==

0.6 setlinewidth
newpath 103.03 176.97 moveto
103.03 179.47 lineto stroke

==> (inline-ps-38) <==

0.6 setlinewidth
newpath 121.60 176.97 moveto
121.60 179.47 lineto stroke

==> (inline-ps-39) <==

0.6 setlinewidth
newpath 130.89 176.97 moveto
130.89 179.47 lineto stroke

==> (inline-ps-40) <==

0.6 setlinewidth
newpath 0.00 59.39 moveto
-5.00 59.39 lineto stroke

==> (inline-ps-41) <==

0.6 setlinewidth
newpath 0.00 118.18 moveto
-5.00 118.18 lineto stroke

==> (inline-ps-42) <==

0.6 setlinewidth
newpath 0.00 176.97 moveto
-5.00 176.97 lineto stroke

==> (inline-ps-43) <==

0.6 setlinewidth
newpath 0.00 235.76 moveto
-5.00 235.76 lineto stroke

==> (inline-ps-44) <==

0.6 setlinewidth
newpath 0.00 24.11 moveto
-2.50 24.11 lineto stroke

==> (inline-ps-45) <==

0.6 setlinewidth
newpath 0.00 35.87 moveto
-2.50 35.87 lineto stroke

==> (inline-ps-46) <==

0.6 setlinewidth
newpath 0.00 47.63 moveto
-2.50 47.63 lineto stroke

==> (inline-ps-47) <==

0.6 setlinewidth
newpath 0.00 71.15 moveto
-2.50 71.15 lineto stroke

==> (inline-ps-48) <==

0.6 setlinewidth
newpath 0.00 82.90 moveto
-2.50 82.90 lineto stroke

==> (inline-ps-49) <==

0.6 setlinewidth
newpath 0.00 94.66 moveto
-2.50 94.66 lineto stroke

==> (inline-ps-50) <==

0.6 setlinewidth
newpath 0.00 106.42 moveto
-2.50 106.42 lineto stroke

==> (inline-ps-51) <==

0.6 setlinewidth
newpath 0.00 129.94 moveto
-2.50 129.94 lineto stroke

==> (inline-ps-52) <==

0.6 setlinewidth
newpath 0.00 141.69 moveto
-2.50 141.69 lineto stroke

==> (inline-ps-53) <==

0.6 setlinewidth
newpath 0.00 153.45 moveto
-2.50 153.45 lineto stroke

==> (inline-ps-54) <==

0.6 setlinewidth
newpath 0.00 165.21 moveto
-2.50 165.21 lineto stroke

==> (inline-ps-55) <==

0.6 setlinewidth
newpath 0.00 188.73 moveto
-2.50 188.73 lineto stroke

==> (inline-ps-56) <==

0.6 setlinewidth
newpath 0.00 200.49 moveto
-2.50 200.49 lineto stroke

==> (inline-ps-57) <==

0.6 setlinewidth
newpath 0.00 212.24 moveto
-2.50 212.24 lineto stroke

==> (inline-ps-58) <==

0.6 setlinewidth
newpath 0.00 224.00 moveto
-2.50 224.00 lineto stroke

==> (inline-ps-59) <==

0.8 setlinewidth
newpath 149.81 25.48 moveto
142.04 35.84 lineto
134.22 45.45 lineto
126.30 54.36 lineto
123.64 57.20 lineto
118.23 62.66 lineto
109.94 70.37 lineto
101.32 77.56 lineto
95.32 82.07 lineto
92.24 84.25 lineto
82.45 90.50 lineto
71.53 96.32 lineto
58.49 101.75 lineto
53.27 103.48 lineto
47.20 105.17 lineto
39.53 106.81 lineto
26.05 108.43 lineto
22.28 108.58 lineto
21.56 108.60 lineto
20.39 108.62 lineto
19.46 108.62 lineto
stroke

==> (inline-ps-60) <==

0.8 setlinewidth
newpath 19.46 253.46 moveto
19.46 0.00 lineto
stroke

==> (inline-ps-61) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
214.46 0.00 lineto
214.46 253.46 lineto
0.00 253.46 lineto
0.00 0.00 closepath stroke

==> (inline-ps-62) <==

1.5 setlinewidth
newpath 0.00 253.46 moveto
214.46 253.46 lineto stroke

==> (inline-ps-63) <==

1.5 setlinewidth
newpath 156.52 0.00 moveto
156.52 253.46 lineto stroke

==> (inline-ps-64) <==

0.6 setlinewidth
newpath 105.67 253.46 moveto
105.67 258.46 lineto stroke

==> (inline-ps-65) <==

0.6 setlinewidth
newpath 169.23 253.46 moveto
169.23 258.46 lineto stroke

==> (inline-ps-66) <==

0.6 setlinewidth
newpath 54.82 253.46 moveto
54.82 255.96 lineto stroke

==> (inline-ps-67) <==

0.6 setlinewidth
newpath 67.53 253.46 moveto
67.53 255.96 lineto stroke

==> (inline-ps-68) <==

0.6 setlinewidth
newpath 80.24 253.46 moveto
80.24 255.96 lineto stroke

==> (inline-ps-69) <==

0.6 setlinewidth
newpath 92.96 253.46 moveto
92.96 255.96 lineto stroke

==> (inline-ps-70) <==

0.6 setlinewidth
newpath 118.38 253.46 moveto
118.38 255.96 lineto stroke

==> (inline-ps-71) <==

0.6 setlinewidth
newpath 131.09 253.46 moveto
131.09 255.96 lineto stroke

==> (inline-ps-72) <==

0.6 setlinewidth
newpath 143.81 253.46 moveto
143.81 255.96 lineto stroke

==> (inline-ps-73) <==

0.6 setlinewidth
newpath 156.52 253.46 moveto
156.52 255.96 lineto stroke

==> (inline-ps-74) <==

0.6 setlinewidth
newpath 181.94 253.46 moveto
181.94 255.96 lineto stroke

==> (inline-ps-75) <==

0.6 setlinewidth
newpath 194.66 253.46 moveto
194.66 255.96 lineto stroke

==> (inline-ps-76) <==

0.6 setlinewidth
newpath 207.37 253.46 moveto
207.37 255.96 lineto stroke

==> (inline-ps-77) <==

0.6 setlinewidth
newpath 156.52 49.95 moveto
161.52 49.95 lineto stroke

==> (inline-ps-78) <==

0.6 setlinewidth
newpath 156.52 83.87 moveto
161.52 83.87 lineto stroke

==> (inline-ps-79) <==

0.6 setlinewidth
newpath 156.52 117.79 moveto
161.52 117.79 lineto stroke

==> (inline-ps-80) <==

0.6 setlinewidth
newpath 156.52 151.71 moveto
161.52 151.71 lineto stroke

==> (inline-ps-81) <==

0.6 setlinewidth
newpath 156.52 185.63 moveto
161.52 185.63 lineto stroke

==> (inline-ps-82) <==

0.6 setlinewidth
newpath 156.52 219.54 moveto
161.52 219.54 lineto stroke

==> (inline-ps-83) <==

0.6 setlinewidth
newpath 156.52 32.99 moveto
159.02 32.99 lineto stroke

==> (inline-ps-84) <==

0.6 setlinewidth
newpath 156.52 66.91 moveto
159.02 66.91 lineto stroke

==> (inline-ps-85) <==

0.6 setlinewidth
newpath 156.52 100.83 moveto
159.02 100.83 lineto stroke

==> (inline-ps-86) <==

0.6 setlinewidth
newpath 156.52 134.75 moveto
159.02 134.75 lineto stroke

==> (inline-ps-87) <==

0.6 setlinewidth
newpath 156.52 168.67 moveto
159.02 168.67 lineto stroke

==> (inline-ps-88) <==

0.6 setlinewidth
newpath 156.52 202.59 moveto
159.02 202.59 lineto stroke

==> (inline-ps-89) <==

0.6 setlinewidth
newpath 156.52 236.50 moveto
159.02 236.50 lineto stroke

==> (inline-ps-90) <==

0.8 setlinewidth
newpath 214.01 23.04 moveto
206.65 46.97 lineto
199.35 69.13 lineto
192.12 89.74 lineto
189.73 96.30 lineto
184.99 109.00 lineto
177.96 127.11 lineto
171.04 144.27 lineto
166.50 155.30 lineto
164.25 160.72 lineto
157.58 176.75 lineto
151.05 192.84 lineto
144.67 210.00 lineto
142.58 216.38 lineto
140.50 223.48 lineto
138.44 232.09 lineto
136.39 246.54 lineto
136.19 250.51 lineto
136.17 251.26 lineto
136.15 252.49 lineto
136.14 253.04 lineto
134.84 253.46 lineto
134.15 253.46 lineto
133.63 253.46 lineto
133.20 253.46 lineto
132.82 253.46 lineto
132.48 253.46 lineto
132.16 253.46 lineto
131.87 253.46 lineto
129.57 253.46 lineto
127.83 253.46 lineto
126.35 253.46 lineto
125.04 253.46 lineto
123.85 253.46 lineto
122.75 253.46 lineto
121.72 253.46 lineto
120.74 253.46 lineto
112.81 253.46 lineto
106.64 253.46 lineto
101.38 253.46 lineto
96.72 253.46 lineto
92.51 253.46 lineto
88.64 253.46 lineto
85.05 253.46 lineto
81.70 253.46 lineto
78.55 253.46 lineto
75.57 253.46 lineto
72.76 253.46 lineto
70.08 253.46 lineto
67.53 253.46 lineto
65.09 253.46 lineto
62.75 253.46 lineto
60.52 253.46 lineto
58.37 253.46 lineto
56.30 253.46 lineto
54.31 253.46 lineto
52.40 253.46 lineto
50.55 253.46 lineto
48.76 253.46 lineto
47.04 253.46 lineto
45.37 253.46 lineto
43.75 253.46 lineto
42.18 253.46 lineto
40.67 253.46 lineto
39.19 253.46 lineto
37.76 253.46 lineto
36.37 253.46 lineto
35.03 253.46 lineto
33.71 253.46 lineto
32.44 253.46 lineto
31.20 253.46 lineto
29.99 253.46 lineto
28.81 253.46 lineto
27.67 253.46 lineto
26.55 253.46 lineto
25.46 253.46 lineto
24.40 253.46 lineto
23.36 253.46 lineto
22.35 253.46 lineto
21.36 253.46 lineto
20.40 253.46 lineto
19.46 253.46 lineto
stroke

==> (inline-ps-91) <==

0.8 setlinewidth
newpath 130.73 253.46 moveto
132.29 253.46 lineto
133.84 253.46 lineto
135.37 253.46 lineto
136.90 253.46 lineto
138.41 253.46 lineto
139.89 253.46 lineto
141.36 253.46 lineto
142.80 253.46 lineto
144.21 253.46 lineto
145.58 253.46 lineto
146.92 253.46 lineto
148.21 253.46 lineto
149.45 253.46 lineto
150.62 253.46 lineto
151.74 253.46 lineto
152.77 253.46 lineto
153.71 253.46 lineto
154.56 253.46 lineto
155.28 253.46 lineto
155.86 253.46 lineto
156.28 253.46 lineto
156.50 253.46 lineto
156.47 253.46 lineto
156.13 253.46 lineto
155.39 253.46 lineto
154.08 253.46 lineto
151.90 253.46 lineto
147.99 253.46 lineto
147.42 253.46 lineto
146.79 253.46 lineto
146.09 253.46 lineto
145.30 253.46 lineto
144.40 253.46 lineto
143.33 253.46 lineto
141.99 253.46 lineto
140.10 253.46 lineto
139.57 253.46 lineto
138.93 253.46 lineto
138.07 253.46 lineto
137.95 253.46 lineto
137.84 253.46 lineto
137.71 253.46 lineto
137.57 253.46 lineto
137.41 253.46 lineto
137.23 253.46 lineto
137.02 253.46 lineto
136.72 253.46 lineto
136.14 253.04 lineto
136.15 252.49 lineto
stroke

==> (inline-ps-92) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
111.23 0.00 lineto
111.23 38.39 lineto
0.00 38.39 lineto
0.00 0.00 closepath stroke

==> (inline-ps-93) <==

0.9 setlinewidth
newpath 0.00 38.39 moveto
111.23 38.39 lineto stroke

==> (inline-ps-94) <==

0.9 setlinewidth
newpath 111.23 0.00 moveto
111.23 38.39 lineto stroke

==> (inline-ps-95) <==

0.4 setlinewidth
newpath 51.31 38.39 moveto
51.31 41.44 lineto stroke

==> (inline-ps-96) <==

0.4 setlinewidth
newpath 76.26 38.39 moveto
76.26 41.44 lineto stroke

==> (inline-ps-97) <==

0.4 setlinewidth
newpath 101.21 38.39 moveto
101.21 41.44 lineto stroke

==> (inline-ps-98) <==

0.4 setlinewidth
newpath 31.36 38.39 moveto
31.36 39.92 lineto stroke

==> (inline-ps-99) <==

0.4 setlinewidth
newpath 36.35 38.39 moveto
36.35 39.92 lineto stroke

==> (inline-ps-100) <==

0.4 setlinewidth
newpath 41.33 38.39 moveto
41.33 39.92 lineto stroke

==> (inline-ps-101) <==

0.4 setlinewidth
newpath 46.32 38.39 moveto
46.32 39.92 lineto stroke

==> (inline-ps-102) <==

0.4 setlinewidth
newpath 56.30 38.39 moveto
56.30 39.92 lineto stroke

==> (inline-ps-103) <==

0.4 setlinewidth
newpath 61.29 38.39 moveto
61.29 39.92 lineto stroke

==> (inline-ps-104) <==

0.4 setlinewidth
newpath 66.28 38.39 moveto
66.28 39.92 lineto stroke

==> (inline-ps-105) <==

0.4 setlinewidth
newpath 71.27 38.39 moveto
71.27 39.92 lineto stroke

==> (inline-ps-106) <==

0.4 setlinewidth
newpath 81.25 38.39 moveto
81.25 39.92 lineto stroke

==> (inline-ps-107) <==

0.4 setlinewidth
newpath 86.24 38.39 moveto
86.24 39.92 lineto stroke

==> (inline-ps-108) <==

0.4 setlinewidth
newpath 91.23 38.39 moveto
91.23 39.92 lineto stroke

==> (inline-ps-109) <==

0.4 setlinewidth
newpath 96.22 38.39 moveto
96.22 39.92 lineto stroke

==> (inline-ps-110) <==

0.4 setlinewidth
newpath 106.19 38.39 moveto
106.19 39.92 lineto stroke

==> (inline-ps-111) <==

0.4 setlinewidth
newpath 111.18 38.39 moveto
111.18 39.92 lineto stroke

==> (inline-ps-112) <==

0.5 setlinewidth
newpath 0.00 19.20 moveto
101.12 19.20 lineto
stroke

==> (inline-ps-113) <==

0.5 setlinewidth
newpath 23.50 19.20 moveto
21.69 0.00 lineto
stroke

==> (inline-ps-114) <==

0.2 setlinewidth
newpath 0.00 0.00 moveto
233.46 0.00 lineto
233.46 140.08 lineto
0.00 140.08 lineto
0.00 0.00 closepath stroke

==> (inline-ps-115) <==

1.5 setlinewidth
newpath 0.00 140.08 moveto
233.46 140.08 lineto stroke

==> (inline-ps-116) <==

1.5 setlinewidth
newpath 233.46 0.00 moveto
233.46 140.08 lineto stroke

==> (inline-ps-117) <==

0.6 setlinewidth
newpath 70.76 140.08 moveto
70.76 145.08 lineto stroke

==> (inline-ps-118) <==

0.6 setlinewidth
newpath 124.99 140.08 moveto
124.99 145.08 lineto stroke

==> (inline-ps-119) <==

0.6 setlinewidth
newpath 179.23 140.08 moveto
179.23 145.08 lineto stroke

==> (inline-ps-120) <==

0.6 setlinewidth
newpath 233.47 140.08 moveto
233.47 145.08 lineto stroke

==> (inline-ps-121) <==

0.6 setlinewidth
newpath 97.88 140.08 moveto
97.88 142.58 lineto stroke

==> (inline-ps-122) <==

0.6 setlinewidth
newpath 152.11 140.08 moveto
152.11 142.58 lineto stroke

==> (inline-ps-123) <==

0.6 setlinewidth
newpath 206.35 140.08 moveto
206.35 142.58 lineto stroke

==> (inline-ps-124) <==

0.6 setlinewidth
newpath 233.46 54.85 moveto
238.46 54.85 lineto stroke

==> (inline-ps-125) <==

0.6 setlinewidth
newpath 233.46 97.47 moveto
238.46 97.47 lineto stroke

==> (inline-ps-126) <==

0.6 setlinewidth
newpath 233.46 33.55 moveto
235.96 33.55 lineto stroke

==> (inline-ps-127) <==

0.6 setlinewidth
newpath 233.46 76.16 moveto
235.96 76.16 lineto stroke

==> (inline-ps-128) <==

0.6 setlinewidth
newpath 233.46 118.77 moveto
235.96 118.77 lineto stroke

==> (inline-ps-129) <==

0.8 setlinewidth
newpath 21.22 0.00 moveto
30.53 19.63 lineto
37.28 31.29 lineto
42.84 39.67 lineto
47.68 46.24 lineto
52.03 51.68 lineto
56.02 56.32 lineto
59.73 60.39 lineto
63.22 64.01 lineto
66.53 67.29 lineto
69.68 70.28 lineto
72.70 73.05 lineto
75.61 75.61 lineto
78.41 78.02 lineto
81.11 80.28 lineto
83.73 82.42 lineto
86.27 84.45 lineto
88.74 86.39 lineto
91.14 88.25 lineto
93.48 90.03 lineto
95.75 91.75 lineto
97.96 93.41 lineto
100.11 95.03 lineto
102.20 96.59 lineto
104.23 98.12 lineto
106.20 99.61 lineto
108.11 101.07 lineto
109.95 102.51 lineto
111.73 103.92 lineto
113.44 105.31 lineto
115.06 106.68 lineto
116.61 108.04 lineto
118.06 109.39 lineto
119.40 110.74 lineto
120.63 112.08 lineto
121.71 113.43 lineto
122.64 114.78 lineto
123.39 116.13 lineto
123.91 117.50 lineto
124.19 118.89 lineto
124.17 120.29 lineto
123.81 121.71 lineto
123.07 123.16 lineto
121.90 124.64 lineto
120.30 126.16 lineto
118.24 127.73 lineto
115.76 129.37 lineto
112.91 131.13 lineto
109.73 133.09 lineto
106.32 135.55 lineto
105.97 135.86 lineto
105.61 136.19 lineto
105.26 136.54 lineto
104.90 136.93 lineto
104.54 137.37 lineto
104.18 137.89 lineto
103.82 138.57 lineto
103.65 139.01 lineto
103.58 139.31 lineto
103.50 139.84 lineto
102.78 140.08 lineto
stroke

==> (inline-ps-130) <==

0.8 setlinewidth newpath  231.00  135.00 moveto  215.00   53.00 lineto stroke

==> (inline-ps-131) <==

0.5 setlinewidth newpath  215.00   53.00 moveto  214.29   57.48 lineto
217.34   56.88 lineto closepath
gsave 0.0 setgray fill grestore stroke

==> (inline-ps-132) <==

0.8 setlinewidth newpath  218.00  135.00 moveto  105.00   53.00 lineto stroke

==> (inline-ps-133) <==

0.5 setlinewidth newpath  105.00   53.00 moveto  108.37   57.99 lineto
110.79   54.66 lineto closepath
gsave 0.0 setgray fill grestore stroke

==> (inline-ps-134) <==

1.1 setlinewidth
newpath 0.00 148.78 moveto
134.58 148.78 lineto stroke

==> (inline-ps-135) <==

0.4 setlinewidth
newpath 44.86 148.78 moveto
44.86 152.33 lineto stroke

==> (inline-ps-136) <==

0.4 setlinewidth
newpath 89.72 148.78 moveto
89.72 152.33 lineto stroke

==> (inline-ps-137) <==

0.4 setlinewidth
newpath 134.58 148.78 moveto
134.58 152.33 lineto stroke

==> (inline-ps-138) <==

0.4 setlinewidth
newpath 67.29 148.78 moveto
67.29 150.55 lineto stroke

==> (inline-ps-139) <==

0.4 setlinewidth
newpath 112.15 148.78 moveto
112.15 150.55 lineto stroke
